MathCoder-VL: Bridging Vision and Code for Enhanced Multimodal Mathematical Reasoning

Natural language image-caption datasets, widely used for training Large Multimodal Models, mainly focus on natural scenarios and overlook the intricate details of mathematical figures that are critical for problem-solving, hindering the advancement of current LMMs in multimodal mathematical reasoning. To this end, we propose leveraging code as supervision for cross-modal alignment, since code inherently encodes all information needed to generate corresponding figures, establishing a precise connection between the two modalities. Specifically, we co-develop our image-to-code model and dataset with model-in-the-loop approach, resulting in an image-to-code model, FigCodifier and ImgCode-8.6M dataset, the largest image-code dataset to date. Furthermore, we utilize FigCodifier to synthesize novel mathematical figures and then construct MM-MathInstruct-3M, a high-quality multimodal math instruction fine-tuning dataset. Finally, we present MathCoder-VL, trained with ImgCode-8.6M for cross-modal alignment and subsequently fine-tuned on MM-MathInstruct-3M for multimodal math problem solving. Our model achieves a new open-source SOTA across all six metrics. Notably, it surpasses GPT-4o and Claude 3.5 Sonnet in the geometry problem-solving subset of MathVista, achieving improvements of 8.9% and 9.2%. The dataset and models will be released at https://github.com/mathllm/MathCoder.

==> (inline-0) <==
\begin{tabular}{c|c|c||c|c|c}
    \toprule
    Origin Image & Initial Model & Final Model & Origin Image & Initial Model & Final Model \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01154/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01154/00_3983.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01154/02_3983.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01173/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01173/00_1082.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01173/02_1082.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01177/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01177/01_822.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01177/02_822.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01182/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01182/01_5712.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01182/02_5712.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01183/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01183/00_4261.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01183/02_4261.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01198/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01198/01_19.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01198/02_19.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01203/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01203/00_872.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01203/02_872.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01207/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01207/01_bar_train_00151376.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01207/02_bar_train_00151376.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01268/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01268/00_bar_train_00105185.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01268/02_bar_train_00105185.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01275/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01275/01_3441.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01275/02_3441.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01278/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01278/01_21716.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01278/02_21716.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01303/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01303/01_16017.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01303/02_16017.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01306/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01306/01_104724.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01306/02_104724.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01341/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01341/01_1861.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01341/02_1861.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01458/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01458/00_70.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01458/02_70.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01576/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01576/01_3142.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01576/02_3142.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01627/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01627/01_1477.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01627/02_1477.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01667/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01667/01_2834.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01667/02_2834.png} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|c|c||c|c|c}
    \toprule
    Origin Image & Initial Model & Final Model & Origin Image & Initial Model & Final Model \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00406/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00406/01_bar_train_00189499.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00406/02_bar_train_00189499.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01744/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01744/01_3134.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01744/02_3134.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00408/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00408/00_bar_train_00076980.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00408/02_bar_train_00076980.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00418/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00418/00_bar_train_00044584.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00418/02_bar_train_00044584.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00420/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00420/00_1772.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00420/02_1772.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00421/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00421/00_105394.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00421/02_105394.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00439/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00439/00_1228.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00439/02_1228.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00445/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00445/00_bar_train_00136373.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00445/02_bar_train_00136373.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00448/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00448/00_375.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00448/02_375.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00478/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00478/00_2841.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00478/02_2841.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00488/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00488/00_bar_train_00013024.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00488/02_bar_train_00013024.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00500/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00500/00_bar_train_00097868.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00500/02_bar_train_00097868.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00503/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00503/01_1924.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00503/02_1924.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00519/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00519/00_1016.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00519/01_1016.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00521/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00521/00_3265.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00521/02_3265.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00535/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00535/00_bar_train_00153742.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00535/02_bar_train_00153742.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00536/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00536/00_2861.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00536/02_2861.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00574/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00574/00_947.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00574/02_947.png} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|c|c||c|c|c}
    \toprule
    Origin Image & Initial Model & Final Model & Origin Image & Initial Model & Final Model \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00579/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00579/00_bar_train_00077850.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00579/02_bar_train_00077850.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01688/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01688/01_396.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01688/02_396.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00601/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00601/00_2050.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00601/02_2050.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00621/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00621/01_17535.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00621/02_17535.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01970/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01970/01_1963.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01970/02_1963.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00628/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00628/00_17982.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00628/02_17982.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00637/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00637/01_29541.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00637/02_29541.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00672/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00672/00_800.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00672/02_800.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00677/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00677/00_223.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00677/02_223.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00682/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00682/00_19612.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00682/02_19612.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00700/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00700/01_45383.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00700/02_45383.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00715/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00715/00_15688.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00715/02_15688.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00733/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00733/01_1922.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00733/02_1922.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00755/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00755/00_59681.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00755/02_59681.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00782/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00782/00_1239.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00782/02_1239.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00785/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00785/00_99619.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00785/02_99619.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00788/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00788/01_989.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00788/02_989.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00808/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00808/00_97857.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00808/02_97857.png} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{c|c|c||c|c|c}
    \toprule
    Origin Image & Initial Model & Final Model & Origin Image & Initial Model & Final Model \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00817/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00817/01_2561.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00817/02_2561.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00825/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00825/01_29.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00825/02_29.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00912/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00912/02_18085.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00912/00_18085.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00914/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00914/00_438.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00914/02_438.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00915/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00915/01_264.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00915/02_264.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00929/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00929/00_1433.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/00929/02_1433.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01786/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01786/00_2616.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01786/02_2616.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01028/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01028/01_76151.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01028/02_76151.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01032/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01032/00_bar_train_00163214.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01032/02_bar_train_00163214.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01035/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01035/00_1506.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01035/02_1506.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01049/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01049/00_4518.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01049/02_4518.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01056/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01056/00_32897.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01056/02_32897.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01067/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01067/00_732.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01067/00_732.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01091/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01091/00_314.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01091/02_314.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01092/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01092/00_636.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01092/02_636.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01094/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01094/01_17763.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01094/02_17763.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01101/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01101/00_48065.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01101/02_48065.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01138/origin_image.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01138/00_bar_train_00138425.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k_i2c/01138/02_bar_train_00138425.png} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccc|ccc}
    \toprule
    \multicolumn{3}{c|}{New Images from One Seed Image} &
    \multicolumn{3}{c}{New Images from One Seed Image} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00010/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00010/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00010/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00011/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00011/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00011/02.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00033/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00033/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00033/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00039/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00039/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00039/02.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00040/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00040/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00040/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00041/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00041/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00041/04.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00047/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00047/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00047/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00152/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00152/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00152/04.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00393/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00393/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00393/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00437/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00437/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00437/01.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00462/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00462/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00462/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00467/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00467/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00467/03.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00472/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00472/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00472/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00501/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00501/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00501/03.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/01167/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/01167/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/01167/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/01240/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/01240/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/01240/04.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/01255/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/01255/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/01255/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/02352/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/02352/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/02352/04.png} \\
    \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccc|ccc}
    \toprule
    \multicolumn{3}{c|}{New Images from One Seed Image} &
    \multicolumn{3}{c}{New Images from One Seed Image} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00048/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00048/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00048/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00049/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00049/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00049/04.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00033/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00033/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00033/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00050/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00050/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00050/02.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00055/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00055/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00055/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00062/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00062/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00062/04.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00068/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00068/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00068/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00075/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00075/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00075/03.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00077/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00077/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00077/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00081/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00081/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00081/03.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00087/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00087/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00087/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00089/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00089/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00089/02.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00092/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00092/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00092/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00094/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00094/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00094/02.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00112/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00112/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00112/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00129/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00129/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00129/04.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00148/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00148/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00148/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00151/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00151/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00151/01.png} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccc|ccc}
    \toprule
    \multicolumn{3}{c|}{New Images from One Seed Image} &
    \multicolumn{3}{c}{New Images from One Seed Image} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00156/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00156/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00156/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00184/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00184/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00184/04.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00198/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00198/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00198/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00207/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00207/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00207/04.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00216/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00216/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00216/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00231/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00231/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00231/04.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00232/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00232/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00232/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00233/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00233/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00233/03.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00234/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00234/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00234/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00237/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00237/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00237/04.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00248/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00248/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00248/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00251/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00251/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00251/02.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00272/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00272/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00272/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00273/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00273/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00273/02.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00347/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00347/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00347/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00362/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00362/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00362/02.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00365/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00365/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00365/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00372/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00372/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/k12/00372/04.png} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccc|ccc}
    \toprule
    \multicolumn{3}{c|}{New Images from One Seed Image} &
    \multicolumn{3}{c}{New Images from One Seed Image} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00043/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00043/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00043/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00098/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00098/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00098/01.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00107/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00107/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00107/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00173/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00173/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00173/02.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/03711/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/03711/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/03711/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00207/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00207/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00207/02.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00227/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00227/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00227/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00253/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00253/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00253/03.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/03839/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/03839/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/03839/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00276/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00276/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00276/03.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00312/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00312/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00312/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00316/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00316/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00316/03.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00322/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00322/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00322/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/03283/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/03283/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/03283/01.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00710/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00710/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00710/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00718/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00718/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/00718/03.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/01458/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/01458/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/01458/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/02616/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/02616/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/arxiv/02616/03.png} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccc|ccc}
    \toprule
    \multicolumn{3}{c|}{New Images from One Seed Image} &
    \multicolumn{3}{c}{New Images from One Seed Image} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00002/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00002/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00002/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00010/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00010/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00010/04.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00015/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00015/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00015/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00018/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00018/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00018/04.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00047/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00047/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00047/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00056/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00056/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00056/01.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00087/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00087/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00087/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00099/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00099/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00099/03.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00123/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00123/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00123/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00124/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00124/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00124/03.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00128/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00128/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00128/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00153/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00153/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00153/04.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00154/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00154/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00154/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00164/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00164/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00164/01.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00165/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00165/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00165/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00183/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00183/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00183/03.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00225/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00225/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00225/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00255/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00255/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00255/03.png} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{ccc|ccc}
    \toprule
    \multicolumn{3}{c|}{New Images from One Seed Image} &
    \multicolumn{3}{c}{New Images from One Seed Image} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00259/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00259/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00259/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00280/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00280/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00280/02.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00291/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00291/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00291/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00297/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00297/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00297/04.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00304/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00304/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00304/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00322/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00322/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00322/01.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00346/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00346/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00346/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00350/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00350/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00350/03.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00353/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00353/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00353/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00365/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00365/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00365/02.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00395/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00395/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/00395/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/03516/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/03516/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/03516/02.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/03535/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/03535/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/03535/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/08538/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/08538/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/08538/03.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/09225/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/09225/03.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/09225/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/10091/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/10091/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/10091/03.png} \\
    \midrule
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/18080/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/18080/02.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/18080/04.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/24064/00.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/24064/01.png} &
    \includegraphics[height=2.1cm,width=\wklength,keepaspectratio]{examples/mathv360k/24064/02.png} \\
    \bottomrule
  \end{tabular}
